Inferential Tasks as an Evaluation Technique for Visualization

Designing suitable tasks for visualization evaluation remains challenging. Traditional evaluation techniques commonly rely on 'low-level' or 'open-ended' tasks to assess the efficacy of a proposed visualization, however, nontrivial trade-offs exist between the two. Low-level tasks allow for robust quantitative evaluations, but are not indicative of the complex usage of a visualization. Open-ended tasks, while excellent for insight-based evaluations, are typically unstructured and require time-consuming interviews. Bridging this gap, we propose inferential tasks: a complementary task category based on inferential learning in psychology. Inferential tasks produce quantitative evaluation data in which users are prompted to form and validate their own findings with a visualization. We demonstrate the use of inferential tasks through a validation experiment on two well-known visualization tools.

==> tikz-figures/diagram-task1accuracy.tex <==
\usepgfplotslibrary{colorbrewer}

\pgfplotsset{compat=1.7,
    minor grid style={grey!25},
    major grid style={dashed,grey!25},
    every tick label/.append style={font=\footnotesize, grey},
    myerr/.append style={only marks,error bars/.cd, y dir=both,y explicit, x dir=both,x explicit},
    every axis/.append style={label style={font=\footnotesize}},
}

\sffamily
\begin{tikzpicture}
    \begin{axis}[
        axis lines*=left,
        axis y line=none,
        title = {Task 1 Accuracy},
        title style={font=\small\bfseries},
        xbar,
        xmajorgrids,
        width=1.1\linewidth,
        height=0.65\linewidth,
        ytick={0,1,2},
        tick label style={font=\tiny},
        xlabel style={font=\tiny},
        yticklabels={
            ,
            Voyager 2,
            Polestar,
        },
        ymin=0,
        ymax=3,
        xmin=0,
        xmax=100,
        cycle list/Paired,
        nodes near coords align={horizontal}
        ]
        \addplot[
        scatter, 
        only marks, 
        visualization depends on=\thisrow{alignment} \as \alignment,
        nodes near coords,
        point meta=explicit symbolic,
        every mark/.style={fill=black, draw=none},
        every node near coord/.style={anchor=\alignment, font=\tiny, yshift=1pt, black!60},
        error bars/.cd,
        x dir=both,
        x explicit
        ] 
        table [
        meta index=3, x error=xerror
        ] {
        x   y  xerror label    alignment 
        60  2  19.2 {Voyager 2} 270 
        29  1 15.3 {Polestar}    270 
        };
    \end{axis}
\end{tikzpicture}
\normalfont

==> tikz-figures/diagram-task1time.tex <==
\usepgfplotslibrary{colorbrewer}

\pgfplotsset{compat=1.7,
    % axis y line style={draw=none},
    minor grid style={grey!25},
    major grid style={dashed,grey!25},
    every tick label/.append style={font=\footnotesize, grey},
    myerr/.append style={only marks,error bars/.cd, y dir=both,y explicit, x dir=both,x explicit},
    every axis/.append style={label style={font=\footnotesize}},
}

\sffamily
\begin{tikzpicture}
    \begin{axis}[
        axis lines*=left,
        axis y line=none,
        title = {Task 1 Speed},
        title style={font=\small\bfseries},
        xbar,
        % scale=0.5,
        xmajorgrids,
        % width=\linewidth,
        width=1.1\linewidth,
        height=0.65\linewidth,
        % height=\axisdefaultheight,
        % xlabel={Proportion of correct answers},
        % xlabel={seconds},
        ytick={0,1,2},
        tick label style={font=\tiny},
        xlabel style={font=\tiny},
        yticklabels={
            ,
            Voyager 2,
            Polestar,
        },
        ymin=0,
        ymax=3,
        xmin=0,
        xmax=400,
        % cycle list/Paired,
        % every outer y axis line/.style={draw=none},
        nodes near coords align={horizontal}
        ]
        \addplot[
        scatter, 
        only marks, 
        visualization depends on=\thisrow{alignment} \as \alignment,
        nodes near coords,
        % draw=black,
        point meta=explicit symbolic,
        % every mark/.style={fill=black, draw=none},
        every node near coord/.style={anchor=\alignment, font=\tiny, yshift=1pt, black!60},
        error bars/.cd,
        x dir=both,
        x explicit
        ] 
        table [
        meta index=3, x error=xerror
        ] {
        x      y  xerror label       alignment 
        101.7  2  59.4   {Voyager 2} 270 
        219.1  1  171.3  {Polestar}  270 
        };
    \end{axis}
\end{tikzpicture}
\normalfont

==> tikz-figures/diagram-task2accuracy.tex <==
\pgfplotsset{compat=1.7,
    % axis y line style={draw=none},
    minor grid style={grey!25},
    major grid style={dashed,grey!25},
    every tick label/.append style={font=\footnotesize, grey},
    myerr/.append style={only marks,error bars/.cd, y dir=both,y explicit, x dir=both,x explicit},
    every axis/.append style={label style={font=\footnotesize}},
}

\sffamily
\begin{tikzpicture}
    \begin{axis}[
        axis lines*=left,
        axis y line=none,
        % CHANGING FROM TASK 3 to TASK 2
        title = {Task 2 Accuracy},
        title style={font=\small\bfseries},
        xbar,
        % scale=0.5,
        xmajorgrids,
        width=1.1\linewidth,
        height=0.65\linewidth,
        % height=\axisdefaultheight,
        % xlabel={Proportion of correct answers},
        ytick={0,1,2},
        tick label style={font=\tiny},
        xlabel style={font=\tiny},
        yticklabels={
            ,
            Voyager 2,
            Polestar,
        },
        ymin=0,
        ymax=3,
        xmin=0,
        xmax=100,
        % cycle list/Dark2,
        % every outer y axis line/.style={draw=none},
        nodes near coords align={horizontal}
        ]
        \addplot[
        scatter, 
        only marks, 
        visualization depends on=\thisrow{alignment} \as \alignment,
        nodes near coords,
        draw=black,
        point meta=explicit symbolic,
        every mark/.style={fill=black, draw=none},
        every node near coord/.style={anchor=\alignment, font=\tiny, yshift=1pt, black!60},
        error bars/.cd,
        x dir=both,
        x explicit
        ] 
        table [
        meta index=3, x error=xerror
        ] {
        x     y   xerror  label        alignment 
        36    2   25.09   {Voyager 2}  270 
        14.8  1   13.4    {Polestar}   270 
        };
    \end{axis}
\end{tikzpicture} %END TASK 3 ACCURACY
\normalfont

==> tikz-figures/diagram-task2time.tex <==
\pgfplotsset{compat=1.7,
    % axis y line style={draw=none},
    minor grid style={grey!25},
    major grid style={dashed,grey!25},
    every tick label/.append style={font=\footnotesize, grey},
    myerr/.append style={only marks,error bars/.cd, y dir=both,y explicit, x dir=both,x explicit},
    every axis/.append style={label style={font=\footnotesize}},
}

\sffamily
\begin{tikzpicture}
    \begin{axis}[
        axis lines*=left,
        axis y line=none,
        % CHANGING FROM TASK 3 to TASK 2
        title = {Task 2 Speed},
        title style={font=\small\bfseries},
        xbar,
        % scale=0.5,
        xmajorgrids,
        width=1.1\linewidth,
        height=0.65\linewidth,
        % height=\axisdefaultheight,
        % xlabel={Proportion of correct answers},
        ytick={0,1,2},
        tick label style={font=\tiny},
        xlabel style={font=\tiny},
        yticklabels={
            ,
            Voyager 2,
            Polestar,
        },
        ymin=0,
        ymax=3,
        xmin=0,
        xmax=400,
        % cycle list/Dark2,
        % every outer y axis line/.style={draw=none},
        nodes near coords align={horizontal}
        ]
        \addplot[
        scatter, 
        only marks, 
        visualization depends on=\thisrow{alignment} \as \alignment,
        nodes near coords,
        draw=black,
        point meta=explicit symbolic,
        every mark/.style={fill=black, draw=none},
        every node near coord/.style={anchor=\alignment, font=\tiny, yshift=1pt, black!60},
        error bars/.cd,
        x dir=both,
        x explicit
        ] 
        table [
        meta index=3, x error=xerror
        ] {
        x      y  xerror  label       alignment 
        126.1  2  68.2   {Voyager 2}  270 
        164    1  115.7  {Polestar}   270 
        };
    \end{axis}
\end{tikzpicture} %END TASK 3 ACCURACY
\normalfont
